GraViti: Graph-Level Variational Autoencoders with Relaxed Permutation Invariance

We introduce GraViti, a transformer-based graph-level variational autoencoder that encodes entire graphs into single, fixed-dimensional latent vectors rather than per-node embeddings, yielding a graph-level latent space that supports smooth interpolation, property-guided search, and other downstream tasks beyond the reach of node-level approaches. GraViti achieves state-of-the-art reconstruction accuracy on large molecular graph datasets while offering competitive single-step generative performance. Our central finding concerns where permutation invariance is needed in such a model, and where it is not. The encoder remains permutation-invariant throughout, ensuring the model generalizes to graphs regardless of input order. The reconstruction loss, however, does not need to be: when training data is provided in a consistent node order, comparing predictions to targets directly in that order, without a graph-matching step, is sufficient. Relaxing invariance in the loss alone lets GraViti avoid the cubic-cost matching step required by prior graph-level autoencoders, reducing complexity to quadratic while improving reconstruction fidelity. We show the resulting latent space is chemically meaningful, supporting controlled molecular editing and property optimization, recovering established chemical trends, and enabling direct regression of graph-level properties from latent embeddings.

==> figures/decoder_figure.tex <==
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, fit, calc}
% ---------- Styles ----------
\tikzset{
  >={Latex[length=2.0mm, width=1.6mm]},
  line/.style={draw, {Latex}- , thick},
  box/.style={draw, rounded corners=2mm, thick, align=center, minimum height=9mm, minimum width=22mm},
  group/.style={draw, rounded corners=3mm, thick, inner sep=6mm, fill=black!2},
  trainable/.style={box, fill=orange!18},
  nontrainable/.style={box, fill=red!12},
  quantity/.style={box, fill=blue!12, minimum width=12mm},
  smalllab/.style={font=\footnotesize},
  titlelab/.style={font=\bfseries},
}


% ---------- Tensor stack macro ----------
\newcommand{\tensorstack}[9]{%
  \begin{scope}
    \coordinate (#1-sw) at (#2+#4/2,#3-#5/2);
    \pgfmathtruncatemacro{\L}{#6-1}
    \coordinate (#1-east) at (#2+#4+#4/2+0.1*\L,#3+0.1*\L);
    \coordinate (#1-west) at (#2+#4/2,#3+0.1*\L);
    \coordinate (#1-north) at (#2+#4,#3+0.1*\L+#5/2);
    \coordinate (#1-south) at (#2+#4+0.1*\L,#3-#5/2);
    \foreach \i in {0,...,\L}{
      \draw[thick, fill=#8]
        ($(#1-sw)+(\i*0.1,\i*0.1)$) rectangle ++(#4,#5);
    }
    \coordinate (#1) at ($(#1-sw)+(\L*0.1,\L*0.1)+(#4/2,#5/2)$);
    \node at (#1) {#9}; % <-- display #9 on the element
      \node[below=1pt of #1-south] {#7}; % size below the label
  \end{scope}
}

\newcommand{\qtensor}[9]{%
  \tensorstack{#1}{#2}{#3}{#4}{#5}{#6}{0.1}{#8}{#9}%
  % define some convenient anchors around the FRONT face
  \coordinate (#1-west)  at (#2,#3);
  \coordinate (#1-east)  at (#2 + #4 + #4/2 + 0.1*(#6-1), #3 + 0.1*(#6-1));
  \coordinate (#1-north) at (#2 + #4/2 + 0.1*(#6-1), #3 + #5/2 + 0.1*(#6-1));
  \coordinate (#1-south) at (#2 + #4/2 + 0.1*(#6-1), #3 - #5/2 + 0.1*(#6-1));
}

\begin{tikzpicture}[font=\large]

% ---------- Legend ----------
% ============================================================
% Left: inputs (tensor stacks)
% ============================================================

% X: node classes
\tensorstack{Xin}{1}{1}{0.3}{1.0}{1}{$n\times c_x$}{cyan!25}{$X$}

% E: edge classes
\tensorstack{Ein}{-0.3}{-1.3}{0.9}{0.9}{4}{$n\times n\times c_e$}{cyan!20}{$E$}
% y: global feats (single vector)
% ============================================================
% Embedding / projection stage
% ============================================================

% Node-class embedding (shallow)
\node[trainable, minimum width=20mm] (xclas) at (4.5,1)
{\texttt{MLP}};
\draw[line] (Xin-east) -- (xclas.west);

\tensorstack{Xemb}{6.25}{1}{1.3}{1.0}{1}{$n\times d$}{cyan!25}{$X_{\mathrm{emb}}$}
\draw[line] (xclas.east) -- (Xemb-west);
% Edge embedding -> E_emb
\node[trainable, minimum width=20mm] (eclas) at (4.5,-1)
{\texttt{MLP}};

\tensorstack{Eemb}{6.5}{-1.3}{0.9}{0.9}{4}{$n\times n \times d$}{cyan!20}{$E_{emb}$}
\draw[line] (Eemb-east) -| ++(8.5mm,0mm) |- (GT.west);
\draw[line] (eclas.east) -- (Eemb-west);
\draw[line] (Xemb-east) -| ++(8mm,0mm) |- (GT.west);
\draw[line] (Ein-east) -- (eclas.west);

\node[trainable, minimum width=44mm, minimum height=17mm] (GT)
at (12,0)
{Graph Transformer\\Stack\\[-1mm]};

% reps
\tensorstack{Xrep}{15.5}{1}{1.3}{1.0}{1}{$n\times d$}{cyan!25}{$X_{\mathrm{rep}}$}
\tensorstack{Erep}{15.5}{-1.5}{1.}{1.0}{4}{$n\times n \times d$}{cyan!25}{$E_{\mathrm{rep}}$}

\begin{scope}[on background layer]
  \node[group,
        fit=(Xemb)
            (eemb)(Eemb)
            (GT)(xclas)(eclas), label={[titlelab]south:Decoder graph updates (D)}] (trunkbg) {} ;
\end{scope}



% ============================================================
% Readout: two masked decoders conditioned on y_rep
% % connect reps to readout blocks
\node[trainable, minimum width=9mm] (Linx) at (19.,3)
{Lin.};

\tensorstack{z}{29}{0}{1.0}{0.3}{1}{$1\times d_{\textsc{latent}}$}{cyan!25}{$z$}
\draw[line] (Xrep-north) -- ++(0mm,1mm) |- (Linx.west);
\draw[line] (GT.east) -- ++(12mm,0) |- (Xrep-west);
\draw[line] (GT.south) |- ++(0mm,-3mm) -- (Erep-west);
\draw[line] (GT.north) |- ++(0mm,35mm) -| (z-north);


\node[trainable, minimum width=9mm] (Line) at (19.5,-0.5)
{Lin.};

\node[trainable, minimum width=40mm, minimum height=17mm] (GTEM) at (23,1)
{Graph to Node\\Transformer Encoder};

\tensorstack{Zstacked_e}{19}{1}{0.5}{1}{1}{$n\times 2d$}{cyan!25}{$Z_e$}
\tensorstack{Zstacked_x}{18.5}{1}{0.5}{1}{1}{}{cyan!25}{$Z_x$}
\draw[line] (Linx.south) |- (Zstacked_e-north) ;
\draw[line] (Line.north) |- (Zstacked_x-south) ;

% latent heads
\node[trainable, minimum width=9mm] (size_pred) at (28,1) {\texttt{MLP}};
\node[trainable, minimum width=9mm] (size_reinj_lin) at (25.5,2.2) {\texttt{MLP}};
\node[trainable, minimum width=9mm] (linstack) at (28,-1) {Lin.};
\tensorstack{eseq}{19}{-2.}{0.5}{1}{1}{$n\times d$}{cyan!25}{$E_{seq}$}
\node[nontrainable, minimum width=9mm] (stack) at (28,-2.5) {Stack};
\tensorstack{Zstacked}{25.5}{-2.5}{1.0}{1.0}{1}{$n\times d$}{cyan!25}{$Z$}
\tensorstack{PosEnc}{25.5}{1}{1.0}{1.0}{1}{$n\times d_{pe}$}{cyan!25}{SPE}
\node[trainable, minimum width=9mm] (LinCat) at (19.5,-3.9) {Concatenate \\ pairwise + Lin};

\tensorstack{size}{27.5}{3.5}{0.5}{0.5}{1}{$1 \times 1$}{cyan!25}{$\hat{s}$}
\draw[line] (eseq-north) -- (Line.south);
\tensorstack{size_reinj}{25.0}{3.5}{0.5}{0.5}{1}{$1 \times 1$}{cyan!25}{$s$}
\draw[line] (eseq-north) -- (Line.south);
\draw[line] (LinCat.north) -- (eseq-south);
\draw[line] (Erep-south) |- ++(0,-1.9cm) -- (LinCat.west);
\draw[line,dashed] (size_reinj-east) -- (size-west);
\draw[line] (size_reinj_lin.north) |- (size_reinj-south);
\draw[line] (GTEM.east) -| (size_reinj_lin.south);
\draw[line] (GTEM.east) -- (PosEnc-west);
\draw[line] (GTEM.east) -| ++(5mm,0) |- (Zstacked-west);
\draw[line] (Zstacked_e-east) -- (GTEM.west);

\node[quantity, minimum width=42mm] (masknotenode) at (23,-2)
{Node mask};
\draw[line] (GTEM.south) -- (masknotenode.north);

\draw[line] (size-south) --(size_pred.north);
\draw[line] (size-south) --(size_pred.north);

\draw[line] (size_pred.south) |- (z-west);
\draw[line] (stack.north) -- (linstack.south);
\draw[line] (linstack.north) |- (z-west);
\draw[line] (Zstacked-east) -- (stack.west);
\draw[line] (size-south) --(size_pred.north);

\begin{scope}[on background layer]
  \node[group,
        fit=(LinCat)(Linx)(Line)(linstack)(rX)(rE)(fuse)(headmu)(headlv),
      label={[titlelab]south:Decoder readin (C)}] (readgrp) {};
\end{scope}

\end{tikzpicture}

==> figures/encoder_figure.tex <==
% \usepackage{tikz}
% \usetikzlibrary{arrows.meta, positioning, fit, calc}
% ---------- Styles ----------
\tikzset{
  >={Latex[length=2.0mm, width=1.6mm]},
  line/.style={draw, -{Latex}, thick},
  box/.style={draw, rounded corners=2mm, thick, align=center, minimum height=9mm, minimum width=22mm},
  group/.style={draw, rounded corners=3mm, thick, inner sep=6mm, fill=black!2},
  trainable/.style={box, fill=orange!18},
  nontrainable/.style={box, fill=red!12},
  quantity/.style={box, fill=blue!12, minimum width=12mm},
  smalllab/.style={font=\footnotesize},
  titlelab/.style={font=\bfseries},
}


% ---------- Tensor stack macro ----------
\newcommand{\tensorstack}[9]{%
  \begin{scope}
    \coordinate (#1-sw) at (#2+#4/2,#3-#5/2);
    \pgfmathtruncatemacro{\L}{#6-1}
    \coordinate (#1-east) at (#2+#4+#4/2+0.1*\L,#3+0.1*\L);
    \coordinate (#1-west) at (#2+#4/2,#3+0.1*\L);
    \coordinate (#1-north) at (#2+#4,#3+0.1*\L+#5/2);
    \coordinate (#1-south) at (#2+#4+0.1*\L,#3-#5/2);
    \foreach \i in {0,...,\L}{
      \draw[thick, fill=#8]
        ($(#1-sw)+(\i*0.1,\i*0.1)$) rectangle ++(#4,#5);
    }
    \coordinate (#1) at ($(#1-sw)+(\L*0.1,\L*0.1)+(#4/2,#5/2)$);
    \node at (#1) {#9}; % <-- display #9 on the element
      \node[below=1pt of #1-south] {#7}; % size below the label
  \end{scope}
}


\begin{tikzpicture}[font=\large]

% ---------- Legend ----------
% ============================================================
% Left: inputs (tensor stacks)
% ============================================================

% X: node classes
\tensorstack{Xin}{0.2}{4}{0.3}{1.0}{1}{$n\times c_x$}{cyan!25}{$X$}

% E: edge classes
\tensorstack{Ein}{0.}{-2.3}{0.9}{0.9}{4}{$n\times n\times c_e$}{cyan!20}{$E$}
% y: global feats (single vector)

% K: node attrs
\tensorstack{Kin}{0}{2}{0.9}{1.0}{1}{$n\times d_a$}{cyan!20}{$K$}

% P: positional encodings
\tensorstack{Pin}{0.0}{0}{0.9}{1.0}{1}{$n\times d_{\textsc{pe}}$}{cyan!18}{$P$}

\tensorstack{yin}{0.0}{-4}{1.0}{0.3}{1}{$1\times d_y$}{cyan!18}{$y$}
% ============================================================
% Embedding / projection stage
% ============================================================

% Node-class embedding (shallow)
\node[trainable, minimum width=20mm] (xemb) at (3.5,4)
{Embed.};
\draw[line] (Xin-east) -- (xemb.west);

% MLP(K)
\node[trainable, minimum width=20mm] (kmlp) at (3.5,2)
{\texttt{LIN.}};
\draw[line] (Kin-east) -- (kmlp.west);

% MLP(P)
\node[trainable, minimum width=20mm] (pmlp) at (3.5,0)
{\texttt{LIN.}};
\draw[line] (Pin-east) -- (pmlp.west);

% Concat -> X_emb
\node[nontrainable, minimum width=9mm] (concatX) at (5.5,2.)
{{\smalllab Concat}};
\draw[line] (xemb.east) -| (concatX.north);
\draw[line] (kmlp.east) -- (concatX.west);
\draw[line] (pmlp.east) -| (concatX.south);

\tensorstack{Xemb}{6.5}{2}{1.3}{1.0}{1}{$n\times d$}{cyan!25}{$X_{\mathrm{emb}}$}
\draw[line] (concatX.east) -- (Xemb-west);

% Edge embedding -> E_emb
\node[trainable, minimum width=20mm] (eemb) at (3.5,-2)
{Embed.};
\draw[line] (Ein-east) -- (eemb.west);

\tensorstack{Eemb}{6.5}{-2.3}{0.9}{0.9}{4}{$n\times n\times d$}{cyan!20}{$E_{emb}$}
\draw[line] (eemb.east) -- (Eemb-west);
% y: global feats (single vector)
% 
% Global projection -> y_emb
\node[trainable, minimum width=20mm] (yproj) at (3.5,-4)
{Lin.};
\draw[line] (yin-east) -- (yproj.west);

\tensorstack{yemb}{6.5}{-4}{1.0}{0.3}{1}{$1\times d$}{cyan!18}{$y_{\mathrm{emb}}$};
\draw[line] (yproj.east) -- (yemb-west);
% K: node attrs

% ============================================================
% Graph Transformer stack (joint update)
% ============================================================

\node[trainable, minimum width=44mm, minimum height=17mm] (GT)
at (12,0)
{Graph Transformer\\Stack\\};

% fan-in to GT
\draw[line] (Xemb-east) -| (GT.north);
\draw[line] (Eemb-east) -| ++ (5mm,0) |- (GT.west);
\draw[line] (yemb-east) -| (GT.south);

% reps
\tensorstack{Xrep}{15}{2}{1.3}{1.0}{1}{$n\times d$}{cyan!25}{$X_{\mathrm{rep}}$}

\tensorstack{Erep}{14.2}{-2}{2.}{1.0}{1}{$n\times n\times d$}{cyan!25}{$E_{\mathrm{rep}}$}

\tensorstack{yrep}{15}{0}{1.3}{0.3}{1}{$1\times d$}{cyan!25}{$y_{\mathrm{rep}}$}


\draw[line] (GT.east) -- ++(2mm,0) |- (Xrep-west);
\draw[line] (GT.east) -- ++(2mm,0) |- (Erep-west);
\draw[line] (GT.east) -- ++(2mm,0) -- (yrep-west);

\begin{scope}[on background layer]
  \node[group,
        fit=(xemb)(kmlp)(pmlp)(concatX)(Xemb)
            (eemb)(Eemb)
            (yproj)(yemb)
            (GT), label={[titlelab]south:Encoder graph updates (A)}] (trunkbg) {} ;
\end{scope}


% ============================================================
% Readout: two masked decoders conditioned on y_rep
% ============================================================

\node[trainable, minimum width=40mm] (nodeRO) at (20,2)
{Node Readout\\Transformer Decoder};

\node[trainable, minimum width=40mm] (edgeRO) at (20,-2.)
{Edge Readout\\Transformer Decoder};

% connect reps to readout blocks
\draw[line] (Xrep-east) |- (nodeRO.west);
\draw[line] (Erep-east) |- (edgeRO.west);
\draw[line] (yrep-east) -| ++(4mm,0) -| (edgeRO.north);
\draw[line] (yrep-east) -| ++(4mm,0) -| (nodeRO.south);

% readout projections
\node[trainable, minimum width=10mm] (normprojX) at (24, 2) {Lin.};
\node[trainable, minimum width=10mm] (normprojE) at (24,-2) {Lin.};

\draw[line] (nodeRO.east) -- (normprojX.west);
\draw[line] (edgeRO.east) -- (normprojE.west);

\tensorstack{rX}{23}{1}{1.0}{0.3}{1}{$1 \times d$}{cyan!25}{$r_x$};
\tensorstack{rE}{23}{-1}{1.0}{0.3}{1}{$1 \times d$}{cyan!25}{$r_e$};

\draw[line] (normprojX.south) -- (rX-north);
\draw[line] (normprojE.north) -- (rE-south);

% fuse
\node[nontrainable, minimum width=10mm] (fuse) at (25,0) {Concat.};
\draw[line] (rX-east) -- ++(1mm,0) -| (fuse.north);
\draw[line] (rE-east) -- ++(1mm,0) -| (fuse.south);

% latent heads
\node[trainable, minimum width=9mm] (headmu) at (27,1) {Lin.};
\node[trainable, minimum width=9mm] (headlv) at (27,-1) {Lin.};

\tensorstack{zmu}{28}{1}{1.0}{0.3}{1}{$1 \times d_{\textsc{latent}}$}{cyan!25}{$z_\mu$}
\tensorstack{zlv}{28}{-1}{1.0}{0.3}{1}{$1 \times d_{\textsc{latent}}$}{cyan!25}{$z_\sigma$}

\draw[line] (fuse.east) -- ++(7mm,0) -| (headmu.south);
\draw[line] (fuse.east) -- ++(7mm,0) -| (headlv.north);
\draw[line] (headmu.east) -- (zmu-west);
\draw[line] (headlv.east) -- (zlv-west);

\begin{scope}[on background layer]
  \node[group,
        fit=(nodeRO)(edgeRO)(normprojX)(normprojE)(rX)(rE)(fuse)(headmu)(headlv),
      label={[titlelab]south:Encoder readout (B)}] (readgrp) {};
\end{scope}
% Mask note
\node[quantity, minimum width=42mm] (masknote) at (20,-4.65)
{Mask padded edges};
\draw[line] (masknote.north) -- (edgeRO.south);

\node[quantity, minimum width=42mm] (masknotenode) at (20,4.5)
{Mask padded nodes};
\draw[line] (masknotenode.south) -- (nodeRO.north);

\end{tikzpicture}
